Best Practices in Active Learning for Semantic Segmentation

Active learning is particularly of interest for semantic segmentation, where annotations are costly. Previous academic studies focused on datasets that are already very diverse and where the model is trained in a supervised manner with a large annotation budget. In contrast, data collected in many driving scenarios is highly redundant, and most medical applications are subject to very constrained annotation budgets. This work investigates the various types of existing active learning methods for semantic segmentation under diverse conditions across three dimensions - data distribution w.r.t. different redundancy levels, integration of semi-supervised learning, and different labeling budgets. We find that these three underlying factors are decisive for the selection of the best active learning approach. As an outcome of our study, we provide a comprehensive usage guide to obtain the best performance for each case. We also propose an exemplary evaluation task for driving scenarios, where data has high redundancy, to showcase the practical implications of our research findings.

==> figures/AL_curves/a2d2_p0.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\usepgfplotslibrary{fillbetween}
\def\axisdefaultwidth{8cm}
\def\axisdefaultheight{6cm}
\begin{document}


\begin{tikzpicture}

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
   %colormap={bw}{gray(0cm)=(0); gray(1cm)=(1)},
    axis background/.style={fill=white},
    axis line style={black},
    tick align=outside,
    tick pos=left,
    xlabel={\% of Labeled Dataset},
    ylabel={mIoU(\%)},
     ylabel near ticks,
    xmin=10, xmax=50,
    ymin=39, ymax=58,
    x grid style={white!80!black},
    xmajorgrids,
    xtick={10,20,30,40,50},
    xticklabels={10,20,30,40,50},
    scaled x ticks = false,
    y grid style={white!80!black},
    ytick={40,42,44,46,48,50,52,54,56,58},
    legend pos=south east,
    ymajorgrids=true,
    legend style={nodes={scale=0.35, transform shape}}, 
    %legend image post style={mark=*}
 ]

\addplot+[solid, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1pt, name path=C] table[x=DIRS,y=Random] {a2d2_p0.txt};
\addplot+[solid, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=1.5pt] table[x=DIRS,y=Entropy] {a2d2_p0.txt};
\addplot+[solid, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=1.5pt, name path=D] table[x=DIRS,y=EqualAL] {a2d2_p0.txt};
\addplot+[solid, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.0pt] table[x=DIRS,y=Coreset] {a2d2_p0.txt};
\addplot+[solid, line width=0.5pt, color=yellow!60!red, mark=triangle, mark options={solid, fill=yellow!60!red}, mark size=1.5pt] table[x=DIRS,y=BALD] {a2d2_p0.txt};

%\addplot+[solid, line width=0.5pt, color=magenta, mark=pentagon, mark options={solid, fill=pentagon}, mark size=1.5pt] table[x=DIRS,y=CoresetMCD] {a2d2_p0.txt};
% ---------------

\addplot+[dashed, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1.0pt, name path=A] table[x=DIRS,y=RandomSSL] {a2d2_p0.txt};
\addplot+[dashed, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=1.5pt] table[x=DIRS,y=EntropySSL] {a2d2_p0.txt};
\addplot+[dashed, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=1.5pt, name path=B] table[x=DIRS,y=EqualALSSL] {a2d2_p0.txt};
\addplot+[dashed, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.0pt] table[x=DIRS,y=CoresetSSL] {a2d2_p0.txt};
\addplot+[dashed, line width=0.5pt, color=yellow!60!red, mark=triangle, mark options={solid, fill=yellow!60!red}, mark size=1.5pt] table[x=DIRS,y=BALDSSL] {a2d2_p0.txt};

%\addplot+[dashed, line width=0.5pt, color=magenta, mark=pentagon, mark options={solid, fill=magenta}, mark size=1.5pt] table[x=DIRS,y=CoresetMCDSSL] {a2d2_p0.txt};
\addplot+[solid, line width=0.5pt, color=black, mark=square*, mark options={solid, fill=black}, mark size=1.0pt] table[x=DIRS,y=Full] {a2d2_p0.txt};
\addplot+[solid, line width=0.5pt, color=black, mark=o, mark options={solid, fill=black}, mark size=1.0pt] table[x=DIRS,y=Full-MCD] {a2d2_p0.txt};

%\addplot+[solid, line width=1pt, color=black, mark=diamond, mark options={solid, fill=black}, mark size=1.5pt] table[x=DIRS,y=Fully-sup] {a2d2_p0.txt};
%\addplot[blue!10] fill between[of=A and B];
%\addplot[red!10] fill between[of=C and D, soft clip={domain=0:1},];

\legend{Random,Entropy,EqualAL,Coreset,BALD*,Random-SSL,Entropy-SSL,EqualAL-SSL,Coreset-SSL,BALD-SSL*,Full,Full-MCD*}
    
\end{axis}
\end{tikzpicture}


\end{document}

==> figures/AL_curves/a2d2_p0_2_2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\usepgfplotslibrary{fillbetween}
\def\axisdefaultwidth{8cm}
\def\axisdefaultheight{6cm}
\begin{document}


\begin{tikzpicture}

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
   %colormap={bw}{gray(0cm)=(0); gray(1cm)=(1)},
    axis background/.style={fill=white},
    axis line style={black},
    tick align=outside,
    tick pos=left,
    xlabel={\% of Labeled Dataset},
    ylabel={mIoU(\%)},
     ylabel near ticks,
    xmin=2, xmax=10,
    ymin=28, ymax=47,
    x grid style={white!80!black},
    xmajorgrids,
    xtick={2,4,6,8,10},
    xticklabels={2,4,6,8,10},
    scaled x ticks = false,
    y grid style={white!80!black},
    ytick={30,34,38,42,46},
    legend pos=south east,
    ymajorgrids=true,
    legend style={nodes={scale=0.35, transform shape}}, 
    %legend image post style={mark=*}
 ]

\addplot+[solid, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1pt, name path=C] table[x=DIRS,y=Random] {a2d2_p0_2_2.txt};
\addplot+[solid, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=1.5pt] table[x=DIRS,y=Entropy] {a2d2_p0_2_2.txt};
\addplot+[solid, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=1.5pt, name path=D] table[x=DIRS,y=EqualAL] {a2d2_p0_2_2.txt};
\addplot+[solid, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.0pt] table[x=DIRS,y=Coreset] {a2d2_p0_2_2.txt};
\addplot+[solid, line width=0.5pt, color=yellow!60!red, mark=triangle, mark options={solid, fill=yellow!60!red}, mark size=1.5pt] table[x=DIRS,y=BALD] {a2d2_p0_2_2.txt};

%\addplot+[solid, line width=0.5pt, color=magenta, mark=pentagon, mark options={solid, fill=pentagon}, mark size=1.5pt] table[x=DIRS,y=CoresetMCD] {a2d2_p0_2_2.txt};
% ---------------

\addplot+[dashed, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1.0pt, name path=A] table[x=DIRS,y=RandomSSL] {a2d2_p0_2_2.txt};
\addplot+[dashed, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=1.5pt] table[x=DIRS,y=EntropySSL] {a2d2_p0_2_2.txt};
\addplot+[dashed, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=1.5pt, name path=B] table[x=DIRS,y=EqualALSSL] {a2d2_p0_2_2.txt};
\addplot+[dashed, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.0pt] table[x=DIRS,y=CoresetSSL] {a2d2_p0_2_2.txt};
\addplot+[dashed, line width=0.5pt, color=yellow!60!red, mark=triangle, mark options={solid, fill=yellow!60!red}, mark size=1.5pt] table[x=DIRS,y=BALDSSL] {a2d2_p0_2_2.txt};

%\addplot+[dashed, line width=0.5pt, color=magenta, mark=pentagon, mark options={solid, fill=magenta}, mark size=1.5pt] table[x=DIRS,y=CoresetMCDSSL] {a2d2_p0_2_2.txt};
\addplot+[solid, line width=0.5pt, color=black, mark=square*, mark options={solid, fill=black}, mark size=1.0pt] table[x=DIRS,y=Full] {a2d2_p0_2_2.txt};
\addplot+[solid, line width=0.5pt, color=black, mark=o, mark options={solid, fill=black}, mark size=1.0pt] table[x=DIRS,y=Full-MCD] {a2d2_p0_2_2.txt};

%\addplot+[solid, line width=1pt, color=black, mark=diamond, mark options={solid, fill=black}, mark size=1.5pt] table[x=DIRS,y=Fully-sup] {a2d2_p0_2_2.txt};
%\addplot[blue!10] fill between[of=A and B];
%\addplot[red!10] fill between[of=C and D, soft clip={domain=0:1},];

\legend{Random,Entropy,EqualAL,Coreset,BALD*,Random-SSL,Entropy-SSL,EqualAL-SSL,Coreset-SSL,BALD-SSL*}
    
\end{axis}
\end{tikzpicture}


\end{document}

==> figures/AL_curves/a2d2_p11.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\usepgfplotslibrary{fillbetween}
\def\axisdefaultwidth{8cm}
\def\axisdefaultheight{6cm}
\begin{document}


\begin{tikzpicture}

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
   %colormap={bw}{gray(0cm)=(0); gray(1cm)=(1)},
    axis background/.style={fill=white},
    axis line style={black},
    tick align=outside,
    tick pos=left,
    xlabel={\% of Labeled Dataset},
    ylabel={mIoU(\%)},
     ylabel near ticks,
    xmin=10, xmax=50,
    ymin=39, ymax=51,
    x grid style={white!90!black},
    xmajorgrids,
    xtick={10,20,30,40,50},
    xticklabels={10,20,30,40,50},
    scaled x ticks = false,
    y grid style={white!90!black},
    ytick={39,41,43,45,47,49,51,53},
    legend pos=south east,
    ymajorgrids=true,
    legend style={nodes={scale=0.35, transform shape}}, 
    %legend image post style={mark=*}
 ]

\addplot+[solid, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1pt, name path=C] table[x=DIRS,y=Random] {a2d2_p11.txt};
\addplot+[solid, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=1.5pt] table[x=DIRS,y=Entropy] {a2d2_p11.txt};
\addplot+[solid, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=1.5pt, name path=D] table[x=DIRS,y=EqualAL] {a2d2_p11.txt};
\addplot+[solid, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.0pt] table[x=DIRS,y=Coreset] {a2d2_p11.txt};
\addplot+[solid, line width=0.5pt, color=yellow!60!red, mark=triangle, mark options={solid, fill=yellow!60!red}, mark size=1.5pt] table[x=DIRS,y=BALD] {a2d2_p11.txt};

%\addplot+[solid, line width=0.5pt, color=magenta, mark=pentagon, mark options={solid, fill=pentagon}, mark size=1.5pt] table[x=DIRS,y=CoresetMCD] {a2d2_p11.txt};
% ---------------

\addplot+[dashed, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1.0pt, name path=A] table[x=DIRS,y=RandomSSL] {a2d2_p11.txt};
\addplot+[dashed, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=1.5pt] table[x=DIRS,y=EntropySSL] {a2d2_p11.txt};
\addplot+[dashed, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=1.5pt, name path=B] table[x=DIRS,y=EqualALSSL] {a2d2_p11.txt};
\addplot+[dashed, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.0pt] table[x=DIRS,y=CoresetSSL] {a2d2_p11.txt};
\addplot+[dashed, line width=0.5pt, color=yellow!60!red, mark=triangle, mark options={solid, fill=yellow!60!red}, mark size=1.5pt] table[x=DIRS,y=BALDSSL] {a2d2_p11.txt};

%\addplot+[dashed, line width=0.5pt, color=magenta, mark=pentagon, mark options={solid, fill=magenta}, mark size=1.5pt] table[x=DIRS,y=CoresetMCDSSL] {a2d2_p11.txt};
\addplot+[solid, line width=0.5pt, color=black, mark=square*, mark options={solid, fill=black}, mark size=1.0pt] table[x=DIRS,y=Full] {a2d2_p11.txt};
\addplot+[solid, line width=0.5pt, color=black, mark=o, mark options={solid, fill=black}, mark size=1.0pt] table[x=DIRS,y=Full-MCD] {a2d2_p11.txt};

%\addplot+[solid, line width=1pt, color=black, mark=diamond, mark options={solid, fill=black}, mark size=1.5pt] table[x=DIRS,y=Fully-sup] {a2d2_p11.txt};
%\addplot[blue!10] fill between[of=A and B];
%\addplot[red!10] fill between[of=C and D, soft clip={domain=0:1},];

\legend{Random,Entropy,EqualAL,Coreset,BALD*,Random-SSL,Entropy-SSL,EqualAL-SSL,Coreset-SSL,BALD-SSL*,Full,Full-MCD*} 
    
\end{axis}
\end{tikzpicture}


\end{document}

==> figures/AL_curves/a2d2_p15.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\usepgfplotslibrary{fillbetween}
\def\axisdefaultwidth{8cm}
\def\axisdefaultheight{6cm}
\begin{document}


\begin{tikzpicture}

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
   %colormap={bw}{gray(0cm)=(0); gray(1cm)=(1)},
    axis background/.style={fill=white},
    axis line style={black},
    tick align=outside,
    tick pos=left,
    xlabel={\% of Labeled Dataset},
    ylabel={mIoU(\%)},
     ylabel near ticks,
    xmin=10, xmax=50,
    ymin=37, ymax=47,
    x grid style={white!90!black},
    xmajorgrids,
    xtick={10,20,30,40,50},
    xticklabels={10,20,30,40,50},
    scaled x ticks = false,
    y grid style={white!90!black},
    ytick={37,39,41,43,45,47},
    legend pos=south east,
    ymajorgrids=true,
    legend style={nodes={scale=0.35, transform shape}}, 
    %legend image post style={mark=*}
 ]

\addplot+[solid, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1pt, name path=C] table[x=DIRS,y=Random] {a2d2_p15.txt};
\addplot+[solid, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=1.5pt] table[x=DIRS,y=Entropy] {a2d2_p15.txt};
\addplot+[solid, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=1.5pt, name path=D] table[x=DIRS,y=EqualAL] {a2d2_p15.txt};
\addplot+[solid, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.0pt] table[x=DIRS,y=Coreset] {a2d2_p15.txt};
\addplot+[solid, line width=0.5pt, color=yellow!60!red, mark=triangle, mark options={solid, fill=yellow!60!red}, mark size=1.5pt] table[x=DIRS,y=BALD] {a2d2_p15.txt};

%\addplot+[solid, line width=0.5pt, color=magenta, mark=pentagon, mark options={solid, fill=pentagon}, mark size=1.5pt] table[x=DIRS,y=CoresetMCD] {a2d2_p15.txt};
% ---------------

\addplot+[dashed, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1.0pt, name path=A] table[x=DIRS,y=RandomSSL] {a2d2_p15.txt};
\addplot+[dashed, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=1.5pt] table[x=DIRS,y=EntropySSL] {a2d2_p15.txt};
\addplot+[dashed, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=1.5pt, name path=B] table[x=DIRS,y=EqualALSSL] {a2d2_p15.txt};
\addplot+[dashed, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.0pt] table[x=DIRS,y=CoresetSSL] {a2d2_p15.txt};
\addplot+[dashed, line width=0.5pt, color=yellow!60!red, mark=triangle, mark options={solid, fill=yellow!60!red}, mark size=1.5pt] table[x=DIRS,y=BALDSSL] {a2d2_p15.txt};

%\addplot+[dashed, line width=0.5pt, color=magenta, mark=pentagon, mark options={solid, fill=magenta}, mark size=1.5pt] table[x=DIRS,y=CoresetMCDSSL] {a2d2_p15.txt};
\addplot+[solid, line width=0.5pt, color=black, mark=square*, mark options={solid, fill=black}, mark size=1.0pt] table[x=DIRS,y=Full] {a2d2_p15.txt};
\addplot+[solid, line width=0.5pt, color=black, mark=o, mark options={solid, fill=black}, mark size=1.0pt] table[x=DIRS,y=Full-MCD] {a2d2_p15.txt};

%\addplot+[solid, line width=1pt, color=black, mark=diamond, mark options={solid, fill=black}, mark size=1.5pt] table[x=DIRS,y=Fully-sup] {a2d2_p15.txt};
%\addplot[blue!10] fill between[of=A and B];
%\addplot[red!10] fill between[of=C and D, soft clip={domain=0:1},];

\legend{Random,Entropy,EqualAL,Coreset,BALD*,Random-SSL,Entropy-SSL,EqualAL-SSL,Coreset-SSL,BALD-SSL*,Full,Full-MCD*}
    
\end{axis}
\end{tikzpicture}


\end{document}

==> figures/AL_curves/a2d2_p21.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\usepgfplotslibrary{fillbetween}
\def\axisdefaultwidth{8cm}
\def\axisdefaultheight{6cm}
\begin{document}


\begin{tikzpicture}

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
   %colormap={bw}{gray(0cm)=(0); gray(1cm)=(1)},
    axis background/.style={fill=white},
    axis line style={black},
    tick align=outside,
    tick pos=left,
    xlabel={\% of Labeled Dataset},
    ylabel={mIoU(\%)},
     ylabel near ticks,
    xmin=10, xmax=50,
    ymin=39, ymax=51,
    x grid style={white!90!black},
    xmajorgrids,
    xtick={10,20,30,40,50},
    xticklabels={10,20,30,40,50},
    scaled x ticks = false,
    y grid style={white!90!black},
    ytick={39,41,43,45,47,49,51,53},
    legend pos=south east,
    ymajorgrids=true,
    legend style={nodes={scale=0.35, transform shape}}, 
    %legend image post style={mark=*}
 ]

\addplot+[solid, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1pt, name path=C] table[x=DIRS,y=Random] {a2d2_p21.txt};
\addplot+[solid, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=1.5pt] table[x=DIRS,y=Entropy] {a2d2_p21.txt};
\addplot+[solid, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=1.5pt, name path=D] table[x=DIRS,y=EqualAL] {a2d2_p21.txt};
\addplot+[solid, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.0pt] table[x=DIRS,y=Coreset] {a2d2_p21.txt};
\addplot+[solid, line width=0.5pt, color=yellow!60!red, mark=triangle, mark options={solid, fill=yellow!60!red}, mark size=1.5pt] table[x=DIRS,y=BALD] {a2d2_p21.txt};

%\addplot+[solid, line width=0.5pt, color=magenta, mark=pentagon, mark options={solid, fill=pentagon}, mark size=1.5pt] table[x=DIRS,y=CoresetMCD] {a2d2_p21.txt};
% ---------------

\addplot+[dashed, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1.0pt, name path=A] table[x=DIRS,y=RandomSSL] {a2d2_p21.txt};
\addplot+[dashed, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=1.5pt] table[x=DIRS,y=EntropySSL] {a2d2_p21.txt};
\addplot+[dashed, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=1.5pt, name path=B] table[x=DIRS,y=EqualALSSL] {a2d2_p21.txt};
\addplot+[dashed, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.0pt] table[x=DIRS,y=CoresetSSL] {a2d2_p21.txt};
\addplot+[dashed, line width=0.5pt, color=yellow!60!red, mark=triangle, mark options={solid, fill=yellow!60!red}, mark size=1.5pt] table[x=DIRS,y=BALDSSL] {a2d2_p21.txt};

%\addplot+[dashed, line width=0.5pt, color=magenta, mark=pentagon, mark options={solid, fill=magenta}, mark size=1.5pt] table[x=DIRS,y=CoresetMCDSSL] {a2d2_p21.txt};
\addplot+[solid, line width=0.5pt, color=black, mark=square*, mark options={solid, fill=black}, mark size=1.0pt] table[x=DIRS,y=Full] {a2d2_p21.txt};
\addplot+[solid, line width=0.5pt, color=black, mark=o, mark options={solid, fill=black}, mark size=1.0pt] table[x=DIRS,y=Full-MCD] {a2d2_p21.txt};

%\addplot+[solid, line width=1pt, color=black, mark=diamond, mark options={solid, fill=black}, mark size=1.5pt] table[x=DIRS,y=Fully-sup] {a2d2_p21.txt};
%\addplot[blue!10] fill between[of=A and B];
%\addplot[red!10] fill between[of=C and D, soft clip={domain=0:1},];

\legend{Random,Entropy,EqualAL,Coreset,BALD*,Random-SSL,Entropy-SSL,EqualAL-SSL,Coreset-SSL,BALD-SSL*,Full,Full-MCD*} 
    
\end{axis}
\end{tikzpicture}


\end{document}

==> figures/AL_curves/a2d2_p5.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\usepgfplotslibrary{fillbetween}
\def\axisdefaultwidth{8cm}
\def\axisdefaultheight{6cm}
\begin{document}


\begin{tikzpicture}

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
   %colormap={bw}{gray(0cm)=(0); gray(1cm)=(1)},
    axis background/.style={fill=white},
    axis line style={black},
    tick align=outside,
    tick pos=left,
    xlabel={\% of Labeled Dataset},
    ylabel={mIoU(\%)},
     ylabel near ticks,
    xmin=10, xmax=50,
    ymin=39, ymax=54,
    x grid style={white!80!black},
    xmajorgrids,
    xtick={10,20,30,40,50},
    xticklabels={10,20,30,40,50},
    scaled x ticks = false,
    y grid style={white!80!black},
    ytick={40,42,44,46,48,50,52,54},
    legend pos=south east,
    ymajorgrids=true,
    legend style={nodes={scale=0.35, transform shape}}, 
    %legend image post style={mark=*}
 ]

\addplot+[solid, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1pt, name path=C] table[x=DIRS,y=Random] {a2d2_p5.txt};
\addplot+[solid, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=1.5pt] table[x=DIRS,y=Entropy] {a2d2_p5.txt};
\addplot+[solid, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=1.5pt, name path=D] table[x=DIRS,y=EqualAL] {a2d2_p5.txt};
\addplot+[solid, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.0pt] table[x=DIRS,y=Coreset] {a2d2_p5.txt};
\addplot+[solid, line width=0.5pt, color=yellow!60!red, mark=triangle, mark options={solid, fill=yellow!60!red}, mark size=1.5pt] table[x=DIRS,y=BALD] {a2d2_p5.txt};

%\addplot+[solid, line width=0.5pt, color=magenta, mark=pentagon, mark options={solid, fill=pentagon}, mark size=1.5pt] table[x=DIRS,y=CoresetMCD] {a2d2_p5.txt};
% ---------------

\addplot+[dashed, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1.0pt, name path=A] table[x=DIRS,y=RandomSSL] {a2d2_p5.txt};
\addplot+[dashed, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=1.5pt] table[x=DIRS,y=EntropySSL] {a2d2_p5.txt};
\addplot+[dashed, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=1.5pt, name path=B] table[x=DIRS,y=EqualALSSL] {a2d2_p5.txt};
\addplot+[dashed, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.0pt] table[x=DIRS,y=CoresetSSL] {a2d2_p5.txt};
\addplot+[dashed, line width=0.5pt, color=yellow!60!red, mark=triangle, mark options={solid, fill=yellow!60!red}, mark size=1.5pt] table[x=DIRS,y=BALDSSL] {a2d2_p5.txt};

%\addplot+[dashed, line width=0.5pt, color=magenta, mark=pentagon, mark options={solid, fill=magenta}, mark size=1.5pt] table[x=DIRS,y=CoresetMCDSSL] {a2d2_p5.txt};
\addplot+[solid, line width=0.5pt, color=black, mark=square*, mark options={solid, fill=black}, mark size=1.0pt] table[x=DIRS,y=Full] {a2d2_p5.txt};
\addplot+[solid, line width=0.5pt, color=black, mark=o, mark options={solid, fill=black}, mark size=1.0pt] table[x=DIRS,y=Full-MCD] {a2d2_p5.txt};

%\addplot+[solid, line width=1pt, color=black, mark=diamond, mark options={solid, fill=black}, mark size=1.5pt] table[x=DIRS,y=Fully-sup] {a2d2_p5.txt};
%\addplot[blue!10] fill between[of=A and B];
%\addplot[red!10] fill between[of=C and D, soft clip={domain=0:1},];

\legend{Random,Entropy,EqualAL,Coreset,BALD*,Random-SSL,Entropy-SSL,EqualAL-SSL,Coreset-SSL,BALD-SSL*,Full,Full-MCD*}
    
\end{axis}
\end{tikzpicture}


\end{document}

==> figures/AL_curves/city.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\usepgfplotslibrary{fillbetween}
\def\axisdefaultwidth{8cm}
\def\axisdefaultheight{6cm}
\begin{document}


\begin{tikzpicture}

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
   %colormap={bw}{gray(0cm)=(0); gray(1cm)=(1)},
    axis background/.style={fill=white},
    axis line style={black},
    tick align=outside,
    tick pos=left,
    xlabel={\% of Labeled Dataset},
    ylabel={mIoU(\%)},
     ylabel near ticks,
    xmin=10, xmax=50,
    ymin=48, ymax=70,
    x grid style={white!80!black},
    xmajorgrids,
    xtick={10,20,30,40,50},
    xticklabels={10,20,30,40,50},
    scaled x ticks = false,
    y grid style={white!80!black},
    ytick={48,52,56,60,64,68},
    legend pos=south east,
    ymajorgrids=true,
    legend style={nodes={scale=0.35, transform shape}}, 
    %legend image post style={mark=*}
 ]

\addplot+[solid, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1pt, name path=C] table[x=DIRS,y=Random] {city.txt};
\addplot+[solid, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=1.5pt] table[x=DIRS,y=Entropy] {city.txt};
\addplot+[solid, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=1.5pt, name path=D] table[x=DIRS,y=EqualAL] {city.txt};
\addplot+[solid, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.0pt] table[x=DIRS,y=Coreset] {city.txt};
\addplot+[solid, line width=0.5pt, color=yellow!60!red, mark=triangle, mark options={solid, fill=yellow!60!red}, mark size=1.5pt] table[x=DIRS,y=BALD] {city.txt};

%\addplot+[solid, line width=0.5pt, color=magenta, mark=pentagon, mark options={solid, fill=pentagon}, mark size=1.5pt] table[x=DIRS,y=CoresetMCD] {city.txt};
% ---------------

\addplot+[dashed, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1.0pt, name path=A] table[x=DIRS,y=RandomSSL] {city.txt};
\addplot+[dashed, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=1.5pt] table[x=DIRS,y=EntropySSL] {city.txt};
\addplot+[dashed, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=1.5pt, name path=B] table[x=DIRS,y=EqualALSSL] {city.txt};
\addplot+[dashed, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.0pt] table[x=DIRS,y=CoresetSSL] {city.txt};
\addplot+[dashed, line width=0.5pt, color=yellow!60!red, mark=triangle, mark options={solid, fill=yellow!60!red}, mark size=1.5pt] table[x=DIRS,y=BALDSSL] {city.txt};

%\addplot+[dashed, line width=0.5pt, color=magenta, mark=pentagon, mark options={solid, fill=magenta}, mark size=1.5pt] table[x=DIRS,y=CoresetMCDSSL] {city.txt};
\addplot+[solid, line width=0.5pt, color=black, mark=square*, mark options={solid, fill=black}, mark size=1.0pt] table[x=DIRS,y=Full] {city.txt};
\addplot+[solid, line width=0.5pt, color=black, mark=o, mark options={solid, fill=black}, mark size=1.0pt] table[x=DIRS,y=Full-MCD] {city.txt};

%\addplot+[solid, line width=1pt, color=black, mark=diamond, mark options={solid, fill=black}, mark size=1.5pt] table[x=DIRS,y=Fully-sup] {city.txt};
%\addplot[blue!10] fill between[of=A and B];
%\addplot[red!10] fill between[of=C and D, soft clip={domain=0:1},];

\legend{Random,Entropy,EqualAL,Coreset,BALD*,Random-SSL,Entropy-SSL,EqualAL-SSL,Coreset-SSL,BALD-SSL*,Full,Full-MCD*}
    
\end{axis}
\end{tikzpicture}


\end{document}

==> figures/AL_curves/pascal_10_10.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\usepgfplotslibrary{fillbetween}
\def\axisdefaultwidth{8cm}
\def\axisdefaultheight{6cm}
\begin{document}


\begin{tikzpicture}

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
   %colormap={bw}{gray(0cm)=(0); gray(1cm)=(1)},
    axis background/.style={fill=white},
    axis line style={black},
    tick align=outside,
    tick pos=left,
    xlabel={\% of Labeled Dataset},
    ylabel={mIoU(\%)},
     ylabel near ticks,
    xmin=10, xmax=50,
    ymin=66, ymax=78,
    x grid style={white!80!black},
    xmajorgrids,
    xtick={10,20,30,40,50},
    xticklabels={10,20,30,40,50},
    scaled x ticks = false,
    y grid style={white!80!black},
    ytick={66,68,70,72,74,76,78},
    legend pos=south east,
    ymajorgrids=true,
    legend style={nodes={scale=0.35, transform shape}}, 
    %legend image post style={mark=*}
 ]

\addplot+[solid, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1.5pt, name path=C] table[x=DIRS,y=Random] {pascal_10_10.txt};
\addplot+[solid, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=2.0pt] table[x=DIRS,y=Entropy] {pascal_10_10.txt};
\addplot+[solid, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=2.0pt, name path=D] table[x=DIRS,y=EqualAL] {pascal_10_10.txt};
\addplot+[solid, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.5pt] table[x=DIRS,y=Coreset] {pascal_10_10.txt};


% -----------------------------------------------------------------------

\addplot+[dashed, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1.5pt, name path=A] table[x=DIRS,y=RandomSSL] {pascal_10_10.txt};
\addplot+[dashed, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=2.0pt] table[x=DIRS,y=EntropySSL] {pascal_10_10.txt};
\addplot+[dashed, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=2.0pt, name path=B] table[x=DIRS,y=EqualALSSL] {pascal_10_10.txt};
\addplot+[dashed, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.5pt] table[x=DIRS,y=CoresetSSL] {pascal_10_10.txt};
\addplot+[solid, line width=0.5pt, color=black, mark=square*, mark options={solid, fill=black}, mark size=1.5pt] table[x=DIRS,y=Full] {pascal_10_10.txt};


%\addplot+[solid, line width=1pt, color=black, mark=diamond, mark options={solid, fill=black}, mark size=1.5pt] table[x=DIRS,y=Fully-sup] {pascal_10_10.txt};
%\addplot[blue!10] fill between[of=A and B];
%\addplot[red!10] fill between[of=C and D, soft clip={domain=0:1},];

\legend{Random,Entropy,EqualAL,Coreset,Random-SSL,Entropy-SSL,EqualAL-SSL,Coreset-SSL,Full}
    
\end{axis}
\end{tikzpicture}


\end{document}

==> figures/AL_curves/pascal_2_2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\usepgfplotslibrary{fillbetween}
\def\axisdefaultwidth{8cm}
\def\axisdefaultheight{6cm}
\begin{document}


\begin{tikzpicture}

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
   %colormap={bw}{gray(0cm)=(0); gray(1cm)=(1)},
    axis background/.style={fill=white},
    axis line style={black},
    tick align=outside,
    tick pos=left,
    xlabel={\% of Labeled Dataset},
    ylabel={mIoU(\%)},
     ylabel near ticks,
    xmin=2, xmax=10,
    ymin=56, ymax=72,
    x grid style={white!80!black},
    xmajorgrids,
    xtick={2,4,6,8,10},
    xticklabels={2,4,6,8,10},
    scaled x ticks = false,
    y grid style={white!80!black},
    ytick={56,58,60,62,64,66,68,70,72},
    legend pos=south east,
    ymajorgrids=true,
    legend style={nodes={scale=0.35, transform shape}}, 
    %legend image post style={mark=*}
 ]

\addplot+[solid, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1.5pt, name path=C] table[x=DIRS,y=Random] {pascal_2_2.txt};
\addplot+[solid, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=2.0pt] table[x=DIRS,y=Entropy] {pascal_2_2.txt};
\addplot+[solid, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=2.0pt, name path=D] table[x=DIRS,y=EqualAL] {pascal_2_2.txt};
\addplot+[solid, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.5pt] table[x=DIRS,y=Coreset] {pascal_2_2.txt};


% -----------------------------------------------------------------------

\addplot+[dashed, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1.5pt, name path=A] table[x=DIRS,y=RandomSSL] {pascal_2_2.txt};
\addplot+[dashed, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=2.0pt] table[x=DIRS,y=EntropySSL] {pascal_2_2.txt};
\addplot+[dashed, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=2.0pt, name path=B] table[x=DIRS,y=EqualALSSL] {pascal_2_2.txt};
\addplot+[dashed, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.5pt] table[x=DIRS,y=CoresetSSL] {pascal_2_2.txt};
\addplot+[solid, line width=0.5pt, color=black, mark=square*, mark options={solid, fill=black}, mark size=1.5pt] table[x=DIRS,y=Full] {pascal_2_2.txt};


%\addplot+[solid, line width=1pt, color=black, mark=diamond, mark options={solid, fill=black}, mark size=1.5pt] table[x=DIRS,y=Fully-sup] {pascal_2_2.txt};
%\addplot[blue!10] fill between[of=A and B];
%\addplot[red!10] fill between[of=C and D, soft clip={domain=0:1},];

\legend{Random,Entropy,EqualAL,Coreset,Random-SSL,Entropy-SSL,EqualAL-SSL,Coreset-SSL,Full}
    
\end{axis}
\end{tikzpicture}


\end{document}

==> figures/AL_curves/pascal_5_5.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\usepgfplotslibrary{fillbetween}
\def\axisdefaultwidth{8cm}
\def\axisdefaultheight{6cm}
\begin{document}


\begin{tikzpicture}

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
   %colormap={bw}{gray(0cm)=(0); gray(1cm)=(1)},
    axis background/.style={fill=white},
    axis line style={black},
    tick align=outside,
    tick pos=left,
    xlabel={\% of Labeled Dataset},
    ylabel={mIoU(\%)},
     ylabel near ticks,
    xmin=5, xmax=25,
    ymin=62, ymax=78,
    x grid style={white!80!black},
    xmajorgrids,
    xtick={5,10,15,20,25},
    xticklabels={5,10,15,20,25},
    scaled x ticks = false,
    y grid style={white!80!black},
    ytick={62,64,66,68,70,72,74,76,78},
    legend pos=south east,
    ymajorgrids=true,
    legend style={nodes={scale=0.35, transform shape}}, 
    %legend image post style={mark=*}
 ]

\addplot+[solid, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1.5pt, name path=C] table[x=DIRS,y=Random] {pascal_5_5.txt};
\addplot+[solid, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=2.0pt] table[x=DIRS,y=Entropy] {pascal_5_5.txt};
\addplot+[solid, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=2.0pt, name path=D] table[x=DIRS,y=EqualAL] {pascal_5_5.txt};
\addplot+[solid, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.5pt] table[x=DIRS,y=Coreset] {pascal_5_5.txt};


% -----------------------------------------------------------------------

\addplot+[dashed, line width=0.5pt, color=blue, mark=*, mark options={solid, fill=blue}, mark size=1.5pt, name path=A] table[x=DIRS,y=RandomSSL] {pascal_5_5.txt};
\addplot+[dashed, line width=0.5pt, color=red, mark=x, mark options={solid, fill=red}, mark size=2.0pt] table[x=DIRS,y=EntropySSL] {pascal_5_5.txt};
\addplot+[dashed, line width=0.5pt, color=cyan, mark=diamond*, mark options={solid, fill=cyan}, mark size=2.0pt, name path=B] table[x=DIRS,y=EqualALSSL] {pascal_5_5.txt};
\addplot+[dashed, line width=0.5pt, color=green!60!black, mark=square*, mark options={solid, fill=green!60!black}, mark size=1.5pt] table[x=DIRS,y=CoresetSSL] {pascal_5_5.txt};
\addplot+[solid, line width=0.5pt, color=black, mark=square*, mark options={solid, fill=black}, mark size=1.5pt] table[x=DIRS,y=Full] {pascal_5_5.txt};


%\addplot+[solid, line width=1pt, color=black, mark=diamond, mark options={solid, fill=black}, mark size=1.5pt] table[x=DIRS,y=Fully-sup] {pascal_5_5.txt};
%\addplot[blue!10] fill between[of=A and B];
%\addplot[red!10] fill between[of=C and D, soft clip={domain=0:1},];

\legend{Random,Entropy,EqualAL,Coreset,Random-SSL,Entropy-SSL,EqualAL-SSL,Coreset-SSL,Full}
    
\end{axis}
\end{tikzpicture}


\end{document}

==> figures/teaser/SSL_legend.tex <==
\documentclass[border=0.2pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=8cm,compat=1.8}
\usepackage{pgfplotstable}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\usetikzlibrary{patterns}
\def\axisdefaultwidth{8cm}
\def\axisdefaultheight{7cm}
\begin{document}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        xbar, axis on top,
        xbar=0.8pt,
        bar width=0.20cm,
        xmajorgrids, tick align=inside,
        major grid style={draw=black!20!white},
        %enlarge y limits={value=.1,upper},
        %enlarge y limits={abs=2*\pgfplotbarwidth}
        enlarge x limits = {value = .1, upper},
        xmin=-3.2, xmax=3,
        %ymin=0, ymax=8,
        axis y line*=middle,
        axis x line*=bottom,
        ylabel={Datasets},
        ylabel style={yshift=-0.3em,font=\scriptsize},
        xtick={-3,-2,-1, 0,1, 2,3},
        xticklabel style ={ font=\scriptsize},
        enlarge y limits = {abs=0.8},
        %enlarge y limits=true,
        legend pos=north, 
        legend style={nodes={scale=0.7, transform shape}, at={(1.0, 0.98)}, row sep=0.1cm, column sep=0.1cm, legend columns=2},
         legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.4cm,0.08cm); },
        xlabel={Relative difference between Uncertainty and Diversity-based AL (\%)},
        xlabel style={yshift=0.4em, xshift=-1.3em, font=\scriptsize},
        %ytick={1,2,3,4,5,6,7,8},
        %yticklabels={PASCAL,Cityscapes,A2D2-Pool-0f,A2D2-Pool-5f, A2D2-Pool-11f,A2D2-Pool-21f,A2D2-Aug, A2D2},
        %symbolic y coords={pascal,city,a2d2_0f,a2d2_5f, a2d2_11f, a2d2_21f,a2d2_aug,a2d2},
        yticklabels = {PASCAL-VOC,Cityscapes,A2D2-Pool-0f, A2D2-Pool-5f,
        A2D2-Pool-11f,A2D2-Pool-21f,A2D2-Aug, A2D2},
        yticklabel style = {xshift=-82pt, yshift=0pt, font=\scriptsize},
        %yticklabel style = {xshift=0pt, yshift=0pt, font=\scriptsize},
        ytick={0.7,1.7,2.7,4.3,5.3,6.3,7.3,8.3},
        %ytick distance=1,
        %/pgf/bar shift={1pt},
    ]
    
    \addplot[draw=None, fill=blue!40] coordinates {
      (0.57,1)
      (2.50,2)
      (2.66,3)};
      \addplot[draw=blue!40, fill=blue!40, postaction={
pattern=north west lines, pattern color=black!70}] coordinates {
      (0.22,1)
      (-1.34,2)
      (1.96,3)};
    \addplot[draw=None,fill=black!20] coordinates {
      (-0.24,4)
      (-0.61,5)
      (-0.77,6)
      (-0.43,7)};
    \addplot[draw=None, fill=black!20, postaction={
pattern=north west lines, pattern color=black!70}] coordinates {
      (-0.95,4)
      (-2.98,5)
        (-1.08,6)
      (-2.18,7)};

%      \addplot[draw=none, fill=blue!40] coordinates {
%       (0.57,pascal)
%       (2.50,city)
%       (2.66,a2d2_0f)};
%       \addplot[draw=blue!40, fill=blue!40, postaction={
% pattern=north west lines, pattern color=black!70}] coordinates {
%       (0.22,pascal)
%       (-1.34,city)
%       (1.96,a2d2_0f)};
%     \addplot[draw=none, fill=red!40] coordinates {
%       (-0.24,a2d2_5f)
%       (-0.61,a2d2_11f)
%         (-0.77,a2d2_21f)
%       (-0.43,a2d2_aug)};
%     \addplot[draw=red!40, fill=red!40, postaction={
% pattern=north west lines, pattern color=black!70}] coordinates {
%       (-0.95,a2d2_5f)
%       (-2.98,a2d2_11f)
%         (-1.08,a2d2_21f)
%       (-2.18,a2d2_aug)};
       %(-1.44,a2d2)};
       
    \legend{, ,AL,SSL-AL }
    \node (G) at (500, 310) {\textcolor{black}{\scriptsize  Uncertainty-AL Better}};
    \draw[>=latex, ->,black] (380,270) -- (580,270);
    \node (G) at (150, 230) {\textcolor{black}{\scriptsize  Diversity-AL Better}};
    \draw[>=latex, ->,black] (250,270) -- (50,270);
       % 1.46

    % \addplot[] [draw=none, fill=red!40] coordinates {
    %   (-0.96, a2d2_5f) % 0.96
    %   (-1.46, a2d2_11f) % 3.07
    %   (-3.0, a2d2_3k)}; % 1.46  
    %  \addplot[] [draw=none, fill=red!40] coordinates {
    %   (-0.96, 0) % 0.96
    %   (-1.46, 1) % 3.07
    %   (-3.0, 2)}; % 1.46  
      
    %   \node (A) at (-10, 560) {\textcolor{black}{\tiny  PASCAL}};
    %   \node (B) at (80, 785) {\textcolor{black}{\tiny  Cityscapes}};
    %   \node (C) at (200, 720) {\textcolor{black}{\tiny  A2D2:Pool-0f}};
    %   \node (D) at (320, 260) {\textcolor{black}{\tiny  A2D2:Pool-5f}};
    %   \node (E) at (410, 217) {\textcolor{black}{\tiny  A2D2-3k }};
    %   \node (F) at (510, 70) {\textcolor{black}{\tiny A2D2:Pool-11f }};
    %   \node (G) at (80, 290) {\textcolor{green!40!black}{\scriptsize  Diverse datasets}};
    %   \node (H) at (410, 510) {\textcolor{green!40!black}{\scriptsize  Redundant datasets}};
    %   \draw [decorate, decoration = {brace}] (200,360) -- (-40,360);
    %   \draw [decorate, decoration = {brace}] (300,430) -- (530,430);
    %   \draw[>=latex, <->,green!40!black] (150,18) -- (255,18);
    %   \node (I) at (320, 18) {\textcolor{green!40!black}{\tiny  Redundancy}};
    %   \node (J) at (100, 18) {\textcolor{green!40!black}{\tiny  Diversity}};
  \end{axis}
  \end{tikzpicture}
\end{document}

==> figures/teaser/teaser_9_datasets.tex <==
\documentclass[border=0.2pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=8cm,compat=1.8}
\usepackage{pgfplotstable}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\usetikzlibrary{patterns}
\def\axisdefaultwidth{8cm}
\def\axisdefaultheight{7.8cm}
\begin{document}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        xbar, 
        xbar=1.0pt,
        bar width=0.25cm,
        xmajorgrids, tick align=inside,
        major grid style={draw=black!20!white},
        %enlarge y limits={value=.1,upper},
        %enlarge y limits={abs=2*\pgfplotbarwidth}
        enlarge x limits = {value = .1, upper},
        xmin=-3, xmax=3,
        %ymin=0, ymax=8,
        axis y line*=middle,
        axis x line*=bottom,
        ylabel={Datasets},
        ylabel style={xshift=-1.5em, yshift=-0.5em,font=\scriptsize},
        xtick={-3,-2,-1, 0,1, 2,3},
        xticklabel style ={ font=\scriptsize},
        enlarge y limits = {abs=0.8},
        %enlarge y limits=true,
        legend pos=north,
        legend style={nodes={scale=0.6, transform shape}, at={(0.9, 0.98)}, row sep=0.1cm, column sep=0.1cm, legend columns=1},
        legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.4cm,0.08cm); },
        xlabel={Relative difference between Single-sample and Batch-based AL (\%)},
        xlabel style={yshift=0.4em, xshift=-2.0em, font=\scriptsize},
        yticklabels = {PASCAL-VOC,Cityscapes,A2D2-Pool-0f, A2D2-Pool-5f, A2D2-Pool-11f,A2D2-Pool-21f,A2D2-Aug, A2D2-3k},
        yticklabel style = {xshift=-82pt, yshift=0pt, font=\scriptsize},
        ytick={0.6,1.6,2.6,4.3,5.3,6.3,7.3,8.3},
    ]
    
    \addplot[draw=none, fill=blue!30] coordinates {
      (0.57,1)
      (2.50,2)
      (2.66,3)};
      \addplot[draw=blue!30, fill=blue!30, postaction={
pattern=north west lines, pattern color=black!60}] coordinates {
      (0.22,1)
      (-1.34,2)
      (1.96,3)};
    \addplot[draw=none, fill=red!40] coordinates {
      (-0.24,4)
      (-0.61,5)
      (-0.77,6)
      (-0.43,7)
      (-0.23,8)};
    \addplot[draw=red!40, fill=red!40, postaction={
pattern=north west lines, pattern color=black!60}] coordinates {
      (-0.95,4)
      (-2.98,5)
        (-1.08,6)
      (-2.18,7)
      (-1.59,8)};
    \legend{Diverse dataset, ,Redundant dataset, }
    \node (G) at (480, 350) {\textcolor{black}{\scriptsize  Single-sample AL}};
     \node (G) at (480, 310) {\textcolor{black}{\scriptsize  Better}};
    \draw[>=latex, ->,black] (380,270) -- (580,270);
    \node (G) at (150, 230) {\textcolor{black}{\scriptsize  Batch-based AL}};
    \node (G) at (150, 190) {\textcolor{black}{\scriptsize  Better}};
    \draw[>=latex, ->,black] (230,270) -- (50,270);
    \node [above right] at (rel axis cs:0.495,0.75) {\includegraphics[width=2.5cm]{figures/teaser/ssl_legend.png}};
       % 1.46

  \end{axis}
  \end{tikzpicture}
\end{document}

==> figures/teaser/teaser_auc.tex <==
\documentclass[border=0.2pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=7cm,compat=1.8}
\usepackage{pgfplotstable}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\def\axisdefaultwidth{10cm}
\def\axisdefaultheight{7cm}
\begin{document}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        ybar=1pt,
        bar width=0.23cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=18, ymax=30,
        axis x line*=bottom,
        axis y line*=left,
        ytick={18,21,24,27,30},
        yticklabel style ={ font=\scriptsize},
        tickwidth=0pt,
        enlarge x limits=true,
        legend pos=north ,
        legend style={nodes={scale=0.7, transform shape}, column sep=0.1cm, legend columns=-1}, 
        ylabel={mIoU},
        ylabel style={xshift=-0.5em, yshift=-0.4em, font=\tiny},
        symbolic x coords={pascal, city, a2d2_0f, a2d2_5f, a2d2_11f, a2d2_3k},
        xticklabel style   = {align=center, font=\tiny},
        xticklabels = {PASCAL\\ City\\ A2D2-0f\\ A2D2-5f\\  A2D2-11f\\  A2D2-3k\\},
        xtick=data,
    ]
    \addplot[error bars/.cd, y dir=both,y explicit,] [draw=none, fill=blue!40] coordinates {
      (pascal, 28.83)
      (city, 23.74)
      (a2d2_0f, 19.90)
      (a2d2_5f, 19.69)
      (a2d2_11f, 19.01)
      (a2d2_3k, 61.13)};
      
    \addplot [error bars/.cd, y dir=both,y explicit,] [draw=none, fill=red!40] coordinates {
       (pascal, 29.07) 
      (city, 24.38) 
      (a2d2_0f, 20.35) 
      (a2d2_5f, 19.31)
      (a2d2_11f, 18.56)
      (a2d2_3k, 60.25)};
    \legend{Diversity, Uncertainty}
  \end{axis}
  \end{tikzpicture}
\end{document}

==> figures/teaser/teaser_miou.tex <==
\documentclass[border=0.2pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=7cm,compat=1.8}
\usepackage{pgfplotstable}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\def\axisdefaultwidth{10cm}
\def\axisdefaultheight{7cm}
\begin{document}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        ybar=1pt,
        bar width=0.23cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=45, ymax=74,
        axis x line*=bottom,
        axis y line*=left,
        ytick={45,50,55,60,65,70},
        yticklabel style ={ font=\scriptsize},
        tickwidth=0pt,
        enlarge x limits=true,
        legend pos=north ,
        legend style={nodes={scale=0.7, transform shape}, column sep=0.1cm, legend columns=-1}, 
        ylabel={mIoU},
        ylabel style={xshift=-0.5em, yshift=-0.4em, font=\tiny},
        symbolic x coords={pascal, city, a2d2_0f, a2d2_5f, a2d2_11f, a2d2_3k},
        xticklabel style   = {align=center, font=\tiny},
        xticklabels = {PASCAL\\ Cityscapes\\ A2D2-0f\\ A2D2-5f\\  A2D2-11f\\  A2D2-3k\\},
        xtick=data,
    ]
    \addplot[error bars/.cd, y dir=both,y explicit,] [draw=none, fill=blue!40] coordinates {
      (pascal, 72.76) % 1.28
      (city, 59.78)   % 3.6
      (a2d2_0f, 51.14) % 2.74
      (a2d2_5f, 50.44) % 0.96
      (a2d2_11f, 48.99) % 3.07
      (a2d2_3k, 61.13)}; % 1.46
      
    \addplot [error bars/.cd, y dir=both,y explicit,] [draw=none, fill=red!40] coordinates {
       (pascal, 73.69) 
      (city, 61.93) 
      (a2d2_0f, 52.54) 
      (a2d2_5f, 49.96)
      (a2d2_11f, 47.53)
      (a2d2_3k, 60.25)};
    \legend{Diversity AL, Uncertainty AL}
  \end{axis}
  \end{tikzpicture}
\end{document}

==> figures/teaser/teaser_miou_neg.tex <==
\documentclass[border=0.2pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=7cm,compat=1.8}
\usepackage{pgfplotstable}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\def\axisdefaultwidth{8cm}
\def\axisdefaultheight{6cm}
\begin{document}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        ybar=1pt,
        bar width=0.4cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=-4, ymax=4,
        axis x line*=middle,
        axis y line*=left,
        ytick={-4,-2,0,2,4},
        yticklabel style ={ font=\scriptsize},
        tickwidth=0pt,
        enlarge x limits=true,
        legend pos=north ,
        legend style={nodes={scale=0.7, transform shape}, column sep=0.1cm, legend columns=-1}, 
        ylabel={Rel. improv. of uncertainty vs diversity AL(\%)},
        ylabel style={xshift=-0.5em, yshift=-0.6em, font=\tiny},
        symbolic x coords={pascal, city, a2d2_0f, a2d2_5f, a2d2_11f, a2d2_3k},
        xticklabel style   = {align=center, font=\tiny},
        xticklabels = {},
        xtick=data,
    ]
    \addplot[error bars/.cd, y dir=both,y explicit,] [draw=none, fill=blue!40] coordinates {
      (pascal, 1.28) % 
      (city, 3.6)   % 
      (a2d2_0f,  2.74)}; % 1.46
    \addplot[error bars/.cd, y dir=both,y explicit,] [draw=none, fill=red!40] coordinates {
      (a2d2_5f, -0.96) % 0.96
      (a2d2_11f, -1.46) % 3.07
      (a2d2_3k, -3.0)}; % 1.46  
      
      \node (A) at (-10, 560) {\textcolor{black}{\tiny  PASCAL}};
      \node (B) at (80, 785) {\textcolor{black}{\tiny  Cityscapes}};
      \node (C) at (200, 720) {\textcolor{black}{\tiny  A2D2:Pool-0f}};
      \node (D) at (320, 260) {\textcolor{black}{\tiny  A2D2:Pool-5f}};
      \node (E) at (410, 217) {\textcolor{black}{\tiny  A2D2-3k }};
      \node (F) at (510, 70) {\textcolor{black}{\tiny A2D2:Pool-11f }};
      \node (G) at (80, 290) {\textcolor{green!40!black}{\scriptsize  Diverse datasets}};
      \node (H) at (410, 510) {\textcolor{green!40!black}{\scriptsize  Redundant datasets}};
      \draw [decorate, decoration = {brace}] (200,360) -- (-40,360);
      \draw [decorate, decoration = {brace}] (300,430) -- (530,430);
      \draw[>=latex, <->,green!40!black] (150,18) -- (255,18);
      \node (I) at (320, 18) {\textcolor{green!40!black}{\tiny  Redundancy}};
      \node (J) at (100, 18) {\textcolor{green!40!black}{\tiny  Diversity}};
  \end{axis}
  \end{tikzpicture}
\end{document}

==> figures/teaser/teaser_vertical.tex <==
\documentclass[border=0.2pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=8cm,compat=1.8}
\usepackage{pgfplotstable}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\def\axisdefaultwidth{8cm}
\def\axisdefaultheight{6cm}
\begin{document}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        xbar, axis on top,
        %xbar=1pt,
        bar width=0.4cm,
        xmajorgrids, tick align=inside,
        major grid style={draw=black!30!white},
        enlarge x limits={value=.1,upper},
        xmin=-4, xmax=4,
        axis y line*=middle,
        axis x line*=bottom,
        ylabel={Datasets},
        ylabel style={yshift=-0.3em,font=\scriptsize},
        xtick={-4,-2,0,2,4},
        xticklabel style ={ font=\scriptsize},
        enlarge y limits=true,
        legend pos=north, 
        legend style={nodes={scale=0.7, transform shape}, at={(1.0, 0.98)}, row sep=0.1cm, column sep=0.1cm, legend columns=1}, 
        xlabel={Relative difference between Uncertainty and Diversity-based AL (\%)},
        xlabel style={yshift=0.4em, xshift=-1.3em, font=\scriptsize},
        symbolic y coords={pascal,city,a2d2_0f,a2d2_5f, a2d2_11f, a2d2_21f,a2d2_aug,a2d2},
        yticklabels = {,PASCAL,Cityscapes,A2D2-Pool-0f,A2D2-Pool-5f, A2D2-Pool-11f,A2D2-Pool-21f,A2D2-Aug, A2D2},
        yticklabel style = {xshift=-82pt, yshift=0pt, font=\scriptsize},
        ytick distance=1,
        /pgf/bar shift={0pt},
    ]

     \addplot[draw=none, fill=blue!40] coordinates {
       (1.28,pascal)
       (3.65,city)
       (2.04,a2d2_0f)};
    \addplot[draw=none, fill=red!40] coordinates {
       (-0.95,a2d2_5f)
       (-2.98,a2d2_11f)
       (-1.08,a2d2_21f)
       (-2.18,a2d2_aug)
       (-1.44,a2d2)};
    \legend{Diverse dataset, Redundant dataset}
    \node (G) at (620, 320) {\textcolor{black}{\scriptsize  Uncertainty-AL Better}};
    \draw[>=latex, ->,black] (550,270) -- (700,270);
    \node (G) at (200, 220) {\textcolor{black}{\scriptsize  Diversity-AL Better}};
    \draw[>=latex, ->,black] (250,270) -- (100,270);
       % 1.46

    % \addplot[] [draw=none, fill=red!40] coordinates {
    %   (-0.96, a2d2_5f) % 0.96
    %   (-1.46, a2d2_11f) % 3.07
    %   (-3.0, a2d2_3k)}; % 1.46  
    %  \addplot[] [draw=none, fill=red!40] coordinates {
    %   (-0.96, 0) % 0.96
    %   (-1.46, 1) % 3.07
    %   (-3.0, 2)}; % 1.46  
      
    %   \node (A) at (-10, 560) {\textcolor{black}{\tiny  PASCAL}};
    %   \node (B) at (80, 785) {\textcolor{black}{\tiny  Cityscapes}};
    %   \node (C) at (200, 720) {\textcolor{black}{\tiny  A2D2:Pool-0f}};
    %   \node (D) at (320, 260) {\textcolor{black}{\tiny  A2D2:Pool-5f}};
    %   \node (E) at (410, 217) {\textcolor{black}{\tiny  A2D2-3k }};
    %   \node (F) at (510, 70) {\textcolor{black}{\tiny A2D2:Pool-11f }};
    %   \node (G) at (80, 290) {\textcolor{green!40!black}{\scriptsize  Diverse datasets}};
    %   \node (H) at (410, 510) {\textcolor{green!40!black}{\scriptsize  Redundant datasets}};
    %   \draw [decorate, decoration = {brace}] (200,360) -- (-40,360);
    %   \draw [decorate, decoration = {brace}] (300,430) -- (530,430);
    %   \draw[>=latex, <->,green!40!black] (150,18) -- (255,18);
    %   \node (I) at (320, 18) {\textcolor{green!40!black}{\tiny  Redundancy}};
    %   \node (J) at (100, 18) {\textcolor{green!40!black}{\tiny  Diversity}};
  \end{axis}
  \end{tikzpicture}
\end{document}
